Two Invertible Networks for the Matrix Element Method

The matrix element method is widely considered the ultimate LHC inference tool for small event numbers. We show how a combination of two conditional generative neural networks encodes the QCD radiation and detector effects without any simplifying assumptions, while keeping the computation of likelihoods for individual events numerically efficient. We illustrate our approach for the CP-violating phase of the top Yukawa coupling in associated Higgs and single-top production. Currently, the limiting factor for the precision of our approach is jet combinatorics.

==> incl_mem_setup.tex <==
\usetikzlibrary{arrows, shapes.geometric, arrows.meta, shapes, decorations.pathreplacing, fit}

\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}

\tikzstyle{expr} = [circle, minimum width=1.8cm, minimum height=1.8cm, text centered, align=center, inner sep=0, fill=Ycolor, draw]
\tikzstyle{txt_huge} = [align=center, font=\Huge, scale=2]
\tikzstyle{txt} = [align=center, font=\LARGE]
\tikzstyle{cinn} = [double arrow, double arrow head extend=0cm, double arrow tip angle=130, shape border rotate=90, inner sep=0, align=center, minimum width=2.1cm, minimum height=2.3cm, fill=Gcolor, draw]
\tikzstyle{cinn_black} = [cinn, minimum height=2.5cm, fill=black]
\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black]
\tikzstyle{line} = [thick, line width=0.2mm, color=black]

\begin{tikzpicture}[node distance=2cm, scale=0.65, every node/.style={transform shape}]

\node (likeli) [txt] {$p(x_\text{reco}|\alpha) = $};
\node (sigfid) [expr, right of=likeli, xshift = 0.7cm] {\LARGE $\frac{1}{\sigma_\text{fid}}$};
\node (langle) [txt_huge, right of=sigfid, xshift = -1.25cm] {$\langle$};
    \node (jac) [expr, right of=langle, xshift = -0.6cm] {\LARGE $\frac{\partial x_\text{hard}}{p(r)\, \partial r}$};
\node (dcs) [expr, right of=jac] {\LARGE $\frac{\mathrm{d} \sigma}{\mathrm{d} x_\text{hard}}$};
\node (dens) [expr, right of=dcs] {$p(x_\text{reco}|$\\$x_\text{hard})$};
\node (langle) [txt_huge, right of=dens, xshift = -1.25cm] {$\rangle$};

\node (unfcinn_b) [cinn_black, above of=jac, yshift=2.6cm, xshift=0.2cm] {};
\node (unfcinn) [cinn, above of=jac, yshift=2.6cm, xshift=0.2cm, fill=Bcolor] {Unfolding\\cINN};
\node (tracinn_b) [cinn_black, above of=dens, yshift=1cm] {};
\node (tracinn) [cinn, above of=dens, yshift=1cm] {Transfer\\cINN};

\node (alpha) [txt, above of=likeli, yshift=2.4cm] {$\alpha$};
\node (xr) [txt, above of=alpha, yshift=1.4cm] {$x_\text{reco}$};
\node (random) [txt, above of=unfcinn, yshift=0.3cm] {\normalsize$\{r\}_{r \sim p(r)}$};

\draw [arrow, color=black] (tracinn_b.south) -- (dens.north);
\draw [arrow, color=black] ([xshift=-0.2cm, yshift=0.1cm]unfcinn_b.south) -- (jac.north);
    \draw [arrow, color=black] ([xshift=0.2cm, yshift=0.1cm]unfcinn_b.south) -- ([xshift=0.2cm]unfcinn_b.south |- tracinn_b.west) -- (tracinn_b.west) node[midway,above,xshift=0.2cm]{$\{x_\text{hard}\}$};
\draw [arrow, color=black] (random.south) -- (unfcinn_b.north);
\draw [arrow, color=black] (alpha.east) -- ([yshift=-0.2cm]unfcinn_b.west);
\draw [arrow, color=black] (xr.east) -- (tracinn_b.north |- xr.east) -- (tracinn_b.north);
\draw [arrow, color=black] (alpha.east -| sigfid.north) -- (sigfid.north);
\draw [arrow, color=black] (xr.east -| sigfid.north) -- ([yshift=0.2cm]unfcinn_b.west -| sigfid.north) -- ([yshift=0.2cm]unfcinn_b.west);
\draw [arrow, color=black] ([xshift=0.2cm]dcs.north|- tracinn_b.west) -- ([xshift=0.2cm]dcs.north);
\draw [line, color=black] ([yshift=-1.0cm]sigfid.north|- tracinn_b.west) -- ([xshift=-0.35cm, yshift=-1.0cm]unfcinn_b.south|- tracinn_b.west);
\draw [arrow, color=black] ([xshift=-0.05cm, yshift=-1.0cm]unfcinn_b.south|- tracinn_b.west) -- ([xshift=-0.2cm, yshift=-1.0cm]dcs.north|- tracinn_b.west) -- ([xshift=-0.2cm]dcs.north);

\end{tikzpicture}

